Generic Programming of Reusable, High Performance Container Types using Automatic Type Hierarchy Inference and Bidirectional Antichain Typing

We introduce a new compile-time notion of type subsumption based on type simulation. We show how to apply this static subsumption relation to support a more intuitive, object oriented approach to generic programming of reusable, high performance container types. As a first step towards an efficient implementation of the resulting type system in a compiler we present a novel algorithm for bidirectional type inference over arbitrary syntax graphs. The algorithm uses the new static type subsumption relation to compress the data that has to be stored for each node in the typeflow graph. During typeflow analysis this means that the set of types for a given node can be symbolically represented using antichains instead of using bitvectors or some other explicit set representation. This results in a typing algorithm that is both flexible and precise and shows good performance on representative instances.

==> figures/classdiag.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (ArrayList) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north east] at ([xshift=-.5cm,yshift=-1cm] any.south west)
      {\begin{minipage}{4cm}
       \verb+ArrayList+
       \end{minipage}};
%
\node (ArrayListElems) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north] at ([yshift=-0pt] ArrayList.south)
      {\begin{minipage}{4cm}
       \verb-ArrayListData *elems-
       \end{minipage}};
%
\node (ArrayListSize) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north] at ([yshift=.25cm] ArrayListElems.south)
      {\begin{minipage}{4cm}
       \verb-int size-
       \end{minipage}};
%
\node (ArrayListData) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=west] at ([xshift=2cm]
ArrayListElems.east) {
  \begin{minipage}{4cm}
  \verb+any <<ArrayListData>>+
  \end{minipage}};
%
\node (IvalList) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north] at ([yshift=-1.5cm]
ArrayListSize.south) 
   {\begin{minipage}{4cm}
    \verb+IvalList+
    \end{minipage}};
%
\node (IvalListElems) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north] at ([yshift=-0pt] IvalList.south)
      {\begin{minipage}{4cm}
       \verb-Ival *elems-
       \end{minipage}};
%
\node (Ival) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=west] at ([xshift=2cm]
IvalListElems.east) 
  {\begin{minipage}{4cm}
   \verb+Ival+
   \end{minipage}};
%
\node (IvalMin) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north] at ([yshift=-0pt] Ival.south)
      {\begin{minipage}{4cm}
       \verb-int min-
       \end{minipage}};
%
\node (IvalMax) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north] at ([yshift=.25cm] IvalMin.south)
      {\begin{minipage}{4cm}
       \verb-int max-
       \end{minipage}};
%
\node (DirIvalList) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north] at ([yshift=-1.5cm]
IvalListElems.south) {
    \begin{minipage}{4cm}
    \verb+DirIvalList+
    \end{minipage}};
%
\node (DirIvalListElems) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north] at ([yshift=-0pt] DirIvalList.south)
      {\begin{minipage}{4cm}
       \verb-DirIval *elems-
       \end{minipage}};
%
\node (DirIval) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=west] at ([xshift=2cm]
DirIvalListElems.east) 
   {\begin{minipage}{4cm}
    \verb+DirIval+
    \end{minipage}};
%
\node (DirIvalDelta) [rectangle,minimum width=4.5cm, minimum
  height=.8cm,anchor=north] at ([yshift=-0pt] DirIval.south)
      {\begin{minipage}{4cm}
       \verb-int delta-
       \end{minipage}};
%
\node (cadre) [rectangle,minimum width=12cm, minimum height=10.5cm,
  anchor=north west] at ([xshift=-.5cm,yshift=1cm] ArrayList.north
west) {};
%
\draw (ArrayList.north west) -- (ArrayList.north east) --
(ArrayListSize.south east) -- (ArrayListSize.south west) --
(ArrayList.north west);
%
\draw (ArrayListData.north west) -- (ArrayListData.north east) --
(ArrayListData.south east) -- (ArrayListData.south west) --
(ArrayListData.north west);
%
\draw (ArrayList.south west) -- (ArrayList.south east);
%
\draw (Ival.north west) -- (Ival.north east) --
(IvalMax.south east) -- (IvalMax.south west) --
(Ival.north west);
%
\draw (Ival.south west) -- (Ival.south east);
%
\draw (IvalList.north west) -- (IvalList.north east) --
(IvalListElems.south east) -- (IvalListElems.south west) --
(IvalList.north west);
%
\draw (IvalList.south west) -- (IvalList.south east);
%
\draw (DirIvalList.north west) -- (DirIvalList.north east) --
(DirIvalListElems.south east) -- (DirIvalListElems.south west) --
(DirIvalList.north west);
%
\draw (DirIvalList.south west) -- (DirIvalList.south east);
%
\draw (DirIval.north west) -- (DirIval.north east) --
(DirIvalDelta.south east) -- (DirIvalDelta.south west) --
(DirIval.north west);
%
\draw (DirIval.south west) -- (DirIval.south east);
%
\draw [->,>=open triangle 45] (ArrayList.north) -- ([yshift=.5cm]
ArrayList.north) node (p1) {} -- (p1 -| ArrayListData.north) --
(ArrayListData.north);
%
\draw [->,>=open triangle 45] (IvalList.north) --
(ArrayListSize.south);
%
\draw [->,>=open triangle 45] (Ival.north) --
(ArrayListData.south);
%
\draw [->,>=open triangle 45] (DirIvalList.north) --
(IvalListElems.south);
%
\draw [->,>=open triangle 45] (DirIval.north) --
(IvalMax.south);
%
\draw [->,>=open diamond] (ArrayListData.west) node [xshift=-4mm,above] {0..*}
-- (ArrayListElems.east) node [xshift=4mm,above] {};
%
\draw [->,>=open diamond] (Ival.west) node [xshift=-4mm,above] {0..*}
-- (IvalListElems.east) node [xshift=4mm,above] {};
%
\draw [->,>=open diamond] (DirIval.west) node [xshift=-4mm,above] {0..*}
-- (DirIvalListElems.east) node [xshift=4mm,above] {};
%
\end{tikzpicture}


==> figures/early.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (source) 
      [minimum width=3cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\sc moot}\\source\end{tabular}};
%
\node (instantiate) at ([yshift=-.5cm] source.south)
      [anchor=north,minimum width=3cm,minimum
        height=1.5cm,draw,rectangle, rounded corners]
      {\begin{tabular}{c}type parameter\\instantiation\end{tabular}};
% 
\node (typestr) at ([yshift=-.5cm] instantiate.south)
      [anchor=north,minimum width=3cm,minimum
        height=1.5cm,draw,rectangle, rounded corners]
      {\begin{tabular}{c}function type\\strengthening\end{tabular}};
%
\node (early_warning) at ([xshift=1cm] instantiate.east)
      [anchor=west,minimum width=4.5cm,minimum
        height=1.5cm,style=dotted,draw,rectangle,rounded corners]
      {\begin{tabular}{c}type parameter\\instantiation errors\end{tabular}};
%
\node (early_warning2) at ([xshift=1cm] typestr.east)
      [anchor=west,minimum width=4.5cm,minimum
        height=1.5cm,style=dotted,draw,rectangle,rounded corners]
      {\begin{tabular}{c}ambiguous/inconsistent typing\\errors\end{tabular}};
%
\node (ssource) at ([yshift=-.5cm] typestr.south)
      [anchor=north,minimum width=3cm,minimum
        height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}C++\\code\end{tabular}};
%
\node (typecheck) at ([yshift=-.5cm] ssource.south)
      [anchor=north,minimum width=3cm,minimum
        height=1.5cm,draw,rectangle, rounded corners]
      {\begin{tabular}{c}C++\\typechecker\end{tabular}};
%
\node (late_warning) at ([xshift=1cm] typecheck.east)
      [anchor=west,minimum width=4.5cm,minimum
        height=1.5cm,style=dotted,draw,rectangle,rounded corners]
      {\begin{tabular}{c}C++\\errors\end{tabular}};
%
\draw [->] (source) -- (instantiate);
\draw [->] (instantiate) -- (typestr);
\draw [->] (typestr) -- (ssource);
\draw [->] (ssource) -- (typecheck);
%
\draw [->] (typecheck.south) -- ([yshift=-.5cm] typecheck.south) node
      {$\vdots$};
%
\draw [->,style=dotted] (instantiate) -- (early_warning);
%
\draw [->,style=dotted] (typestr) -- (early_warning2);
%
\draw [->,style=dotted] (typecheck) -- (late_warning);
%
\end{tikzpicture}


==> figures/hierarchy_1.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (any) [draw,rectangle,minimum width=2cm, minimum height=.8cm]
      {{\color{white}I}\verb+any+{\color{white}I}};
%
\node (Iterator) at ([yshift=-1cm,xshift=-.25cm] any.south west)
      [anchor=north east,draw,rectangle,minimum width=2cm, minimum
        height=.8cm] {\verb+Iterator+};
%
\node (Iterable) at ([yshift=-1cm,xshift=.25cm] any.south east)
      [anchor=north west,draw,rectangle,minimum width=2cm, minimum
        height=.8cm] {\verb-Iterable-};
%
\node (Ival) at ([yshift=-1.2cm,xshift=2cm] Iterable.south)
      [anchor=north,draw,rectangle,minimum width=2cm, minimum
        height=.8cm] {\verb-Ival-};
%
\node (DirIval) at ([yshift=-1cm] Ival.south)
      [anchor=north,draw,rectangle,minimum width=2cm, minimum
        height=.8cm] {\verb+DirIval+};
%
\node (int) at ([yshift=-3cm,xshift=0cm] any.south)
      [anchor=north,draw,rectangle,minimum width=2cm, minimum
        height=.8cm] {\verb+int+};
%
\node (cadre) at ([yshift=-.75cm,xshift=1.1cm] DirIval.south east)
      [anchor=south east,minimum width=9.75cm,minimum
        height=7.25cm,rectangle,style=dotted,use as bounding box]
      {};
%
\draw (any) -- (Iterable);
\draw (any) -- (Iterator);
\draw (Iterable) -- (int);
\draw (Iterable) -- (Ival);
\draw (Ival) -- (DirIval);
\draw (Iterator) -- (int);
%
\draw [style=dashed] ([yshift=.5cm] Iterable.north) .. controls
([xshift=4cm,yshift=.5cm] Iterable.north) and ([xshift=4cm,yshift=.5cm]
Iterable.north) .. ([xshift=4cm,yshift=-5cm] Iterable.north);
%
\draw [style=dashed] ([yshift=.5cm] Iterable.north) .. controls
([xshift=-2cm,yshift=.5cm] Iterable.north) and ([xshift=-4cm,yshift=.5cm]
Iterable.north) .. ([xshift=-4cm,yshift=-5cm] Iterable.north);
%
\draw [style=dashed] ([yshift=.5cm] Ival.north) .. controls
([xshift=1.5cm,yshift=.5cm] Ival.north) and ([xshift=1.5cm,yshift=.5cm]
Ival.north) .. ([xshift=1.5cm,yshift=-3cm] Ival.north);
%
\draw [style=dashed] ([yshift=.5cm] Ival.north) .. controls
([xshift=-1.5cm,yshift=.5cm] Ival.north) and ([xshift=-1.5cm,yshift=.5cm]
Ival.north) .. ([xshift=-1.5cm,yshift=-3cm] Ival.north);
%
\end{tikzpicture}


==> figures/hierarchy_2.tex <==
\begin{tikzpicture}[scale=.8,transform shape]
%
\node (any) [draw,rectangle,minimum width=5cm, minimum height=.8cm]
      {{\color{white}I}\verb+any(*)(Iterable, Iterator)+{\color{white}I}};
%
\node (int) at ([yshift=-1.5cm,xshift=+2cm] any.south west)
      [anchor=north east,draw,rectangle,minimum width=3.5cm, minimum
        height=.8cm] {\verb+int(*)(int, int)+};
%
\node (ival) at ([yshift=-1.5cm,xshift=-2cm] any.south east)
      [anchor=north west,draw,rectangle,minimum width=3.5cm, minimum
        height=.8cm] {\verb-int(*)(Ival+, int)-};
%
\node (dirival) at ([yshift=-1.5cm,xshift=0cm] ival.south)
      [anchor=north,draw,rectangle,minimum width=4.5cm, minimum
        height=.8cm] {\verb-int(*)(DirIval+, int)-};
%
\node (cadre) at ([yshift=-1cm,xshift=1cm] dirival.south east)
      [anchor=south east,minimum width=10.5cm,minimum
        height=6.5cm,rectangle,style=dotted,use as bounding box]
      {};
%
\draw (any) -- (int);
%
\draw (any) -- (ival);
%
\draw (ival) -- (dirival);
%
\begin{scope}
%
\clip (cadre.north west) -- (cadre.north east) -- (cadre.south east)
-- (cadre.south west);
%
\draw [style=dashed] ([xshift=-.5cm,yshift=-.5cm] dirival.south west)
.. controls ([xshift=-.5cm,yshift=+1cm] dirival.south west) and
([xshift=-2cm,yshift=-1.5cm] int.north west)
.. ([xshift=-.5cm,yshift=+.5cm] int.north west) .. controls
([xshift=1cm,yshift=+1.5cm] int.north west) and
([xshift=-1cm,yshift=+2.75cm] dirival.north west) .. ([yshift=+2.75cm]
dirival.north west) .. controls ([xshift=1cm,yshift=+2.75cm]
dirival.north west) and ([xshift=-1cm,yshift=+1.5cm] ival.north east) ..
([xshift=.5cm,yshift=+.5cm] ival.north east) .. controls
([xshift=2cm,yshift=-.5cm] ival.north east) and
([xshift=.5cm,yshift=+1cm] dirival.south east) ..
([xshift=.5cm,yshift=-.5cm] dirival.south east);
%
\end{scope}
%
\end{tikzpicture}


==> figures/late.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (source) 
      [minimum width=3cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}C++ template\\source\end{tabular}};
%
\node (instantiate) at ([yshift=-.5cm] source.south)
      [anchor=north,minimum width=3cm,minimum
        height=1.5cm,draw,rectangle, rounded corners]
      {\begin{tabular}{c}template\\instantiation\end{tabular}};
%
\node (ssource) at ([yshift=-.5cm] instantiate.south)
      [anchor=north,minimum width=3cm,minimum
        height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}C++\\code\end{tabular}};
%
\node (typecheck) at ([yshift=-.5cm] ssource.south)
      [anchor=north,minimum width=3cm,minimum
        height=1.5cm,draw,rectangle, rounded corners]
      {\begin{tabular}{c}C++\\typechecker\end{tabular}};
%
\node (late_warning) at ([xshift=1cm] typecheck.east)
      [anchor=west,minimum width=4.5cm,minimum
        height=1.5cm,style=dotted,draw,rectangle,rounded corners]
      {\begin{tabular}{c}C++\\errors\end{tabular}};
%
\draw [->] (source) -- (instantiate);
\draw [->] (instantiate) -- (ssource);
\draw [->] (ssource) -- (typecheck);
%
\draw [->] (typecheck.south) -- ([yshift=-.5cm] typecheck.south) node
      {$\vdots$};
%
\draw [->,style=dotted] (typecheck) -- (late_warning);
%
\end{tikzpicture}


==> figures/typing_bidi_a.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (imin) [minimum width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt i.min}\\\emph{result}\end{tabular}};
%
\node (iminid) at (imin.north west) [anchor=north west] {2};
%
\node (i) at ([yshift=-1.5cm] imin.south) [anchor=north,minimum
  width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt i}\\\emph{argument}\end{tabular}};
%
\node (iid) at (i.north west) [anchor=north west] {1};
%
\node (cadre) at ([xshift=0cm,yshift=-.5cm] i.south)
      [anchor=south,rectangle,minimum height=5.5cm, minimum
        width=3cm,style=dotted,use as bounding box] {};
%
\draw [<-] (imin) -- node [right] {$\mt{.min}$} (i);
%
\end{tikzpicture}


==> figures/typing_bidi_b.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (imin) [minimum width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt any}\end{tabular}};
%
\node (i) at ([yshift=-1.5cm] imin.south) [anchor=north,minimum
  width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt Ival}\end{tabular}};
%
\node (cadre) at ([xshift=0cm,yshift=-.5cm] i.south)
      [anchor=south,rectangle,minimum height=5.5cm, minimum
        width=2.75cm,style=dotted,use as bounding box] {};
%
  \draw [<-] (imin) -- (i);
%
\end{tikzpicture}


==> figures/typing_bidi_c.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (imin) [minimum width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt int}\end{tabular}};
%
\node (i) at ([yshift=-1.5cm] imin.south) [anchor=north,minimum
  width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt DirIval}\end{tabular}};
%
\node (cadre) at ([xshift=0cm,yshift=-.5cm] i.south)
      [anchor=south,rectangle,minimum height=5.5cm, minimum
        width=2.75cm,style=dotted,use as bounding box] {};
%
  \draw [<-] (imin) -- (i);
%
\end{tikzpicture}


==> figures/typing_bwd_a.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (imin) [minimum width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt i.min}\\\emph{result}\end{tabular}};
%
\node (iminid) at (imin.north west) [anchor=north west] {2};
%
\node (i) at ([yshift=-1.5cm] imin.south) [anchor=north,minimum
  width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt i}\\\emph{argument}\end{tabular}};
%
\node (iid) at (i.north west) [anchor=north west] {1};
%
\node (cadre) at ([xshift=0cm,yshift=-.5cm] i.south)
      [anchor=south,rectangle,minimum height=5.5cm, minimum
        width=3cm,style=dotted,use as bounding box] {};
%
  \draw [<-] (imin) -- node [right] {$\mt{.min}$} (i);
%
\end{tikzpicture}


==> figures/typing_bwd_b.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (imin) [minimum width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt int}\end{tabular}};
%
\node (i) at ([yshift=-1.5cm] imin.south) [anchor=north,minimum
  width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt any}\end{tabular}};
%
\node (cadre) at ([xshift=0cm,yshift=-.5cm] i.south)
      [anchor=south,rectangle,minimum height=5.5cm, minimum
        width=2.75cm,style=dotted,use as bounding box] {};
%
  \draw [<-] (imin) -- (i);
%
\end{tikzpicture}


==> figures/typing_bwd_c.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (imin) [minimum width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt int}\end{tabular}};
%
\node (i) at ([yshift=-1.5cm] imin.south) [anchor=north,minimum
  width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt Ival}\end{tabular}};
%
\node (cadre) at ([xshift=0cm,yshift=-.5cm] i.south)
      [anchor=south,rectangle,minimum height=5.5cm, minimum
        width=2.75cm,style=dotted,use as bounding box] {};
%
  \draw [<-] (imin) -- (i);
%
\end{tikzpicture}


==> figures/typing_fun_a.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (result) [minimum width=2.5cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt DATA(x,y)}\\\emph{result}\end{tabular}};
%
%\node (resultplus) at (result.south east) [anchor=south east] {\tt +};
\node (resultid) at (result.north west) [anchor=north west] {4};
%
\node (signature) at ([yshift=-1.5cm] result.south) [anchor=north,minimum
  width=2.5cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt DATA(x,y)}\\\emph{signature}\end{tabular}};
%
%\node (signaturemin) at (signature.south east) [anchor=south east] {\tt -};
\node (signatureid) at (signature.north west) [anchor=north west] {3};
%
\node (arg1) at ([yshift=-1.5cm,xshift=-.25cm] signature.south)
      [anchor=north east,minimum width=1.5cm, minimum height=1.5cm,draw,
        rectangle] {\begin{tabular}{c}{\tt
            x}\\\emph{argument}\end{tabular}};
%
%\node (arg1plus) at (arg1.south east) [anchor=south east] {\tt +};
\node (arg1id) at (arg1.north west) [anchor=north west] {1};
%
\node (arg2) at ([yshift=-1.5cm,xshift=+.25cm] signature.south)
      [anchor=north west,minimum width=1.5cm,minimum
        height=1.5cm,draw,rectangle] {\begin{tabular}{c}{\tt
            y}\\\emph{argument}\end{tabular}};
%
%\node (arg2plus) at (arg2.south east) [anchor=south east] {\tt +};
\node (arg2id) at (arg2.north west) [anchor=north west] {2};
%
\node (cadre) at (signature) [anchor=center,minimum width=4.7cm, minimum
  height=8.5cm,rectangle,style=dotted,use as bounding box] {};
%
\draw [<-] (signature) -- node [right]
      {${\mt{DATA}^\ms{ret}_{/2}}$} (result);
%
\draw [<-] (signature) -- node [left]
      {$\mt{DATA}^\ms{arg}_{1/2}$\rem{ }} (arg1);
%
\draw [<-] (signature) -- node [right]
      {$\mt{DATA}^\ms{arg}_{2/2}$\rem{ }} (arg2);
%
\end{tikzpicture}


==> figures/typing_fun_b.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (result) [minimum width=2.5cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt any}\end{tabular}};
%
%\node (resultplus) at (result.south east) [anchor=south east] {\tt +};
%\node (resultid) at (result.north west) [anchor=north west] {6};
%
\node (signature) at ([yshift=-1.5cm] result.south)
      [anchor=north,minimum width=2.5cm,minimum
        height=1.5cm,draw,rectangle] {\begin{tabular}{c}{\tt
            any(*)(Iterable,}\\$\qquad\qquad${\tt Iterator)}\end{tabular}};
%
%\node (signaturemin) at (signature.south east) [anchor=south east] {\tt -};
%\node (signatureid) at (signature.north west) [anchor=north west] {5};
%
\node (arg1) at ([yshift=-1.5cm,xshift=-.25cm] signature.south)
      [anchor=north east,minimum width=1.5cm, minimum height=1.5cm,draw,
        rectangle] {\begin{tabular}{c}{\tt any}\end{tabular}};
%
%\node (arg1plus) at (arg1.south east) [anchor=south east] {\tt +};
%\node (arg1id) at (arg1.north west) [anchor=north west] {3};
%
\node (arg2) at ([yshift=-1.5cm,xshift=+.25cm] signature.south)
      [anchor=north west,minimum width=1.5cm,minimum
        height=1.5cm,draw,rectangle] {\begin{tabular}{c}{\tt
            int}\end{tabular}};
%
%\node (arg2plus) at (arg2.south east) [anchor=south east] {\tt +};
%\node (arg2id) at (arg2.north west) [anchor=north west] {4};
%
\node (cadre) at (signature) [anchor=center,minimum width=4cm, minimum
  height=8.5cm,rectangle,style=dotted,use as bounding box] {};
%
\draw [<-] (signature) -- (result);
%
\draw [<-] (signature) -- (arg1);
%
\draw [<-] (signature) -- (arg2);
%
\end{tikzpicture}


==> figures/typing_fun_c.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (result) [minimum width=2.5cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt int}\end{tabular}};
%
%\node (resultplus) at (result.south east) [anchor=south east] {\tt +};
%\node (resultid) at (result.north west) [anchor=north west] {6};
%
\node (signature) at ([yshift=-1.5cm] result.south) [anchor=north,minimum
  width=2.5cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt int(*)(int, int)}\\{\tt int(*)(Ival+,int)}\end{tabular}};
%
%\node (signaturemin) at (signature.south east) [anchor=south east] {\tt -};
%\node (signatureid) at (signature.north west) [anchor=north west] {5};
%
\node (arg1) at ([yshift=-1.5cm,xshift=-.25cm] signature.south)
      [anchor=north east,minimum width=1.5cm, minimum height=1.5cm,draw,
        rectangle] {\begin{tabular}{c}{\tt int}\\{\tt Ival}\end{tabular}};
%
%\node (arg1plus) at (arg1.south east) [anchor=south east] {\tt +};
%\node (arg1id) at (arg1.north west) [anchor=north west] {3};
%
\node (arg2) at ([yshift=-1.5cm,xshift=+.25cm] signature.south)
      [anchor=north west,minimum width=1.5cm,minimum
        height=1.5cm,draw,rectangle] {\begin{tabular}{c}{\tt
            int}\end{tabular}};
%
%\node (arg2plus) at (arg2.south east) [anchor=south east] {\tt +};
%\node (arg2id) at (arg2.north west) [anchor=north west] {4};
%
\node (cadre) at (signature) [anchor=center,minimum width=4cm, minimum
  height=8.5cm,rectangle,style=dotted,use as bounding box] {};
%
\draw [<-] (signature) -- (result);
%
\draw [<-] (signature) -- (arg1);
%
\draw [<-] (signature) -- (arg2);
%
\end{tikzpicture}


==> figures/typing_fun_d.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (result) [minimum width=2.5cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt any}\end{tabular}};
%
%\node (resultplus) at (result.south east) [anchor=south east] {\tt +};
%\node (resultid) at (result.north west) [anchor=north west] {6};
%
\node (signature) at ([yshift=-1.5cm] result.south)
      [anchor=north,minimum width=2.5cm,minimum
        height=1.5cm,draw,rectangle] {\begin{tabular}{c}{\tt
            any(*)(Iterable,}\\$\qquad\qquad${\tt Iterator)}\end{tabular}};
%
%\node (signaturemin) at (signature.south east) [anchor=south east] {\tt -};
%\node (signatureid) at (signature.north west) [anchor=north west] {5};
%
\node (arg1) at ([yshift=-1.5cm,xshift=-.25cm] signature.south)
      [anchor=north east,minimum width=1.5cm, minimum height=1.5cm,draw,
        rectangle] {\begin{tabular}{c}{\tt DirIval}\end{tabular}};
%
%\node (arg1plus) at (arg1.south east) [anchor=south east] {\tt +};
%\node (arg1id) at (arg1.north west) [anchor=north west] {3};
%
\node (arg2) at ([yshift=-1.5cm,xshift=+.25cm] signature.south)
      [anchor=north west,minimum width=1.5cm,minimum
        height=1.5cm,draw,rectangle] {\begin{tabular}{c}{\tt
            any}\end{tabular}};
%
%\node (arg2plus) at (arg2.south east) [anchor=south east] {\tt +};
%\node (arg2id) at (arg2.north west) [anchor=north west] {4};
%
\node (cadre) at (signature) [anchor=center,minimum width=4cm, minimum
  height=8.5cm,rectangle,style=dotted,use as bounding box] {};
%
\draw [<-] (signature) -- (result);
%
\draw [<-] (signature) -- (arg1);
%
\draw [<-] (signature) -- (arg2);
%
\end{tikzpicture}


==> figures/typing_fun_e.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (result) [minimum width=2.5cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt int}\end{tabular}};
%
%\node (resultplus) at (result.south east) [anchor=south east] {\tt +};
%\node (resultid) at (result.north west) [anchor=north west] {6};
%
\node (signature) at ([yshift=-1.5cm] result.south)
      [anchor=north,minimum width=2.5cm,minimum
        height=1.5cm,draw,rectangle] {\begin{tabular}{c}{\tt
            int(*)(Ival+, int)}\end{tabular}};
%
%\node (signaturemin) at (signature.south east) [anchor=south east] {\tt -};
%\node (signatureid) at (signature.north west) [anchor=north west] {5};
%
\node (arg1) at ([yshift=-1.5cm,xshift=-.25cm] signature.south)
      [anchor=north east,minimum width=1.5cm, minimum height=1.5cm,draw,
        rectangle] {\begin{tabular}{c}{\tt DirIval}\end{tabular}};
%
%\node (arg1plus) at (arg1.south east) [anchor=south east] {\tt +};
%\node (arg1id) at (arg1.north west) [anchor=north west] {3};
%
\node (arg2) at ([yshift=-1.5cm,xshift=+.25cm] signature.south)
      [anchor=north west,minimum width=1.5cm,minimum
        height=1.5cm,draw,rectangle] {\begin{tabular}{c}{\tt
            int}\end{tabular}};
%
%\node (arg2plus) at (arg2.south east) [anchor=south east] {\tt +};
%\node (arg2id) at (arg2.north west) [anchor=north west] {4};
%
\node (cadre) at (signature) [anchor=center,minimum width=4cm, minimum
  height=8.5cm,rectangle,style=dotted,use as bounding box] {};
%
\draw [<-] (signature) -- (result);
%
\draw [<-] (signature) -- (arg1);
%
\draw [<-] (signature) -- (arg2);
%
\end{tikzpicture}


==> figures/typing_fwd_a.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (imin) [minimum width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt i.min}\\\emph{result}\end{tabular}};
%
\node (iminid) at (imin.north west) [anchor=north west] {2};
%
\node (i) at ([yshift=-1.5cm] imin.south) [anchor=north,minimum
  width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt i}\\\emph{argument}\end{tabular}};
%
\node (iid) at (i.north west) [anchor=north west] {1};
%
\node (cadre) at ([xshift=0cm,yshift=-.5cm] i.south)
      [anchor=south,rectangle,minimum height=5.5cm, minimum
        width=3cm,style=dotted,use as bounding box] {};
%
  \draw [<-] (imin) -- node [right] {$\mt{.min}$} (i);
%
\end{tikzpicture}


==> figures/typing_fwd_b.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (imin) [minimum width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt any}\end{tabular}};
%
\node (i) at ([yshift=-1.5cm] imin.south) [anchor=north,minimum
  width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt Ival}\end{tabular}};
%
\node (cadre) at ([xshift=0cm,yshift=-.5cm] i.south)
      [anchor=south,rectangle,minimum height=5.5cm, minimum
        width=2.75cm,style=dotted,use as bounding box] {};
%
  \draw [<-] (imin) -- (i);
%
\end{tikzpicture}


==> figures/typing_fwd_c.tex <==
\begin{tikzpicture}[scale=.7,transform shape]
%
\node (imin) [minimum width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt int}\end{tabular}};
%
\node (i) at ([yshift=-1.5cm] imin.south) [anchor=north,minimum
  width=2cm,minimum height=1.5cm,draw,rectangle]
      {\begin{tabular}{c}{\tt Ival}\end{tabular}};
%
\node (cadre) at ([xshift=0cm,yshift=-.5cm] i.south)
      [anchor=south,rectangle,minimum height=5.5cm, minimum
        width=2.75cm,style=dotted,use as bounding box] {};
%
  \draw [<-] (imin) -- (i);
%
\end{tikzpicture}

